The One-Inclusion Graph Algorithm is not Always Optimal

The one-inclusion graph algorithm of Haussler, Littlestone, and Warmuth achieves an optimal in-expectation risk bound in the standard PAC classification setup. In one of the first COLT open problems, Warmuth conjectured that this prediction strategy always implies an optimal high probability bound on the risk, and hence is also an optimal PAC algorithm. We refute this conjecture in the strongest sense: for any practically interesting Vapnik-Chervonenkis class, we provide an in-expectation optimal one-inclusion graph algorithm whose high probability risk bound cannot go beyond that implied by Markov's inequality. Our construction of these poorly performing one-inclusion graph algorithms uses Varshamov-Tenengolts error correcting codes. Our negative result has several implications. First, it shows that the same poor high-probability performance is inherited by several recent prediction strategies based on generalizations of the one-inclusion graph algorithm. Second, our analysis shows yet another statistical problem that enjoys an estimator that is provably optimal in expectation via a leave-one-out argument, but fails in the high-probability regime. This discrepancy occurs despite the boundedness of the binary loss for which arguments based on concentration inequalities often provide sharp high probability risk bounds.

==> figures/closure.tikz <==
\resizebox{\textwidth}{!}
{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Circle [id:dp6060228070814575] 
\draw   (120,75.5) .. controls (120,65.84) and (127.84,58) .. (137.5,58) .. controls (147.16,58) and (155,65.84) .. (155,75.5) .. controls (155,85.16) and (147.16,93) .. (137.5,93) .. controls (127.84,93) and (120,85.16) .. (120,75.5) -- cycle ;
%Shape: Circle [id:dp9573135715288392] 
\draw   (220,75.5) .. controls (220,65.84) and (227.84,58) .. (237.5,58) .. controls (247.16,58) and (255,65.84) .. (255,75.5) .. controls (255,85.16) and (247.16,93) .. (237.5,93) .. controls (227.84,93) and (220,85.16) .. (220,75.5) -- cycle ;
%Shape: Circle [id:dp998641677928412] 
\draw   (320,75.5) .. controls (320,65.84) and (327.84,58) .. (337.5,58) .. controls (347.16,58) and (355,65.84) .. (355,75.5) .. controls (355,85.16) and (347.16,93) .. (337.5,93) .. controls (327.84,93) and (320,85.16) .. (320,75.5) -- cycle ;
%Shape: Circle [id:dp03910887274734032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.5,73) .. controls (276.5,72.45) and (276.95,72) .. (277.5,72) .. controls (278.05,72) and (278.5,72.45) .. (278.5,73) .. controls (278.5,73.55) and (278.05,74) .. (277.5,74) .. controls (276.95,74) and (276.5,73.55) .. (276.5,73) -- cycle ;
%Shape: Circle [id:dp03139698397019708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.5,73) .. controls (286.5,72.45) and (286.95,72) .. (287.5,72) .. controls (288.05,72) and (288.5,72.45) .. (288.5,73) .. controls (288.5,73.55) and (288.05,74) .. (287.5,74) .. controls (286.95,74) and (286.5,73.55) .. (286.5,73) -- cycle ;
%Shape: Circle [id:dp6269950431452977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,73) .. controls (296.5,72.45) and (296.95,72) .. (297.5,72) .. controls (298.05,72) and (298.5,72.45) .. (298.5,73) .. controls (298.5,73.55) and (298.05,74) .. (297.5,74) .. controls (296.95,74) and (296.5,73.55) .. (296.5,73) -- cycle ;
%Straight Lines [id:da2611783759314017] 
\draw    (146.95,89.95) -- (268.99,135.88) ;
\draw [shift={(271.8,136.93)}, rotate = 200.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42277765071736373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (428.05,89.95) -- (306.07,135.88) ;
\draw [shift={(303.27,136.93)}, rotate = 339.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41511908389401286] 
\draw    (245.95,90.95) -- (279.96,126.34) ;
\draw [shift={(282.04,128.5)}, rotate = 226.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da310752187832682] 
\draw    (329.05,90.95) -- (295.04,126.34) ;
\draw [shift={(292.96,128.5)}, rotate = 313.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8330114939454814] 
\draw   (270,145.5) .. controls (270,135.84) and (277.84,128) .. (287.5,128) .. controls (297.16,128) and (305,135.84) .. (305,145.5) .. controls (305,155.16) and (297.16,163) .. (287.5,163) .. controls (277.84,163) and (270,155.16) .. (270,145.5) -- cycle ;
%Shape: Circle [id:dp5785306974173399] 
\draw   (420,75.5) .. controls (420,65.84) and (427.84,58) .. (437.5,58) .. controls (447.16,58) and (455,65.84) .. (455,75.5) .. controls (455,85.16) and (447.16,93) .. (437.5,93) .. controls (427.84,93) and (420,85.16) .. (420,75.5) -- cycle ;

% Text Node
\draw (130,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{1}$};
% Text Node
\draw (230,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{2}$};
% Text Node
\draw (330,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{n}$};
% Text Node
\draw (425,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{n+1}$};
% Text Node
\draw (280,138.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{0}$};


\end{tikzpicture}


}

==> figures/valid.tikz <==
\resizebox{\textwidth}{!}
{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Circle [id:dp7499871211628801] 
\draw   (120,75.5) .. controls (120,65.84) and (127.84,58) .. (137.5,58) .. controls (147.16,58) and (155,65.84) .. (155,75.5) .. controls (155,85.16) and (147.16,93) .. (137.5,93) .. controls (127.84,93) and (120,85.16) .. (120,75.5) -- cycle ;
%Shape: Circle [id:dp016913299818650973] 
\draw   (220,75.5) .. controls (220,65.84) and (227.84,58) .. (237.5,58) .. controls (247.16,58) and (255,65.84) .. (255,75.5) .. controls (255,85.16) and (247.16,93) .. (237.5,93) .. controls (227.84,93) and (220,85.16) .. (220,75.5) -- cycle ;
%Shape: Circle [id:dp46319851896119024] 
\draw   (320,75.5) .. controls (320,65.84) and (327.84,58) .. (337.5,58) .. controls (347.16,58) and (355,65.84) .. (355,75.5) .. controls (355,85.16) and (347.16,93) .. (337.5,93) .. controls (327.84,93) and (320,85.16) .. (320,75.5) -- cycle ;
%Shape: Circle [id:dp5547361358827987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.5,73) .. controls (276.5,72.45) and (276.95,72) .. (277.5,72) .. controls (278.05,72) and (278.5,72.45) .. (278.5,73) .. controls (278.5,73.55) and (278.05,74) .. (277.5,74) .. controls (276.95,74) and (276.5,73.55) .. (276.5,73) -- cycle ;
%Shape: Circle [id:dp14317260505330642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.5,73) .. controls (286.5,72.45) and (286.95,72) .. (287.5,72) .. controls (288.05,72) and (288.5,72.45) .. (288.5,73) .. controls (288.5,73.55) and (288.05,74) .. (287.5,74) .. controls (286.95,74) and (286.5,73.55) .. (286.5,73) -- cycle ;
%Shape: Circle [id:dp38084087327893124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,73) .. controls (296.5,72.45) and (296.95,72) .. (297.5,72) .. controls (298.05,72) and (298.5,72.45) .. (298.5,73) .. controls (298.5,73.55) and (298.05,74) .. (297.5,74) .. controls (296.95,74) and (296.5,73.55) .. (296.5,73) -- cycle ;
%Straight Lines [id:da3702085144430136] 
\draw    (146.95,89.95) -- (268.99,135.88) ;
\draw [shift={(271.8,136.93)}, rotate = 200.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3411126759512444] 
\draw    (245.95,90.95) -- (279.96,126.34) ;
\draw [shift={(282.04,128.5)}, rotate = 226.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46602519424688604] 
\draw    (329.05,90.95) -- (295.04,126.34) ;
\draw [shift={(292.96,128.5)}, rotate = 313.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp13116431308600518] 
\draw   (270,145.5) .. controls (270,135.84) and (277.84,128) .. (287.5,128) .. controls (297.16,128) and (305,135.84) .. (305,145.5) .. controls (305,155.16) and (297.16,163) .. (287.5,163) .. controls (277.84,163) and (270,155.16) .. (270,145.5) -- cycle ;
%Shape: Circle [id:dp43086817514968545] 
\draw   (420,75.5) .. controls (420,65.84) and (427.84,58) .. (437.5,58) .. controls (447.16,58) and (455,65.84) .. (455,75.5) .. controls (455,85.16) and (447.16,93) .. (437.5,93) .. controls (427.84,93) and (420,85.16) .. (420,75.5) -- cycle ;
%Straight Lines [id:da7798087008181449] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (303.27,136.93) -- (424.74,91.42) ;
\draw [shift={(427.55,90.36)}, rotate = 159.46] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (130,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{1}$};
% Text Node
\draw (230,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{2}$};
% Text Node
\draw (330,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{n}$};
% Text Node
\draw (425,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{n+1}$};
% Text Node
\draw (280,138.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{0}$};


\end{tikzpicture}

}
